Learning Task Specifications from Demonstrations

Real world applications often naturally decompose into several sub-tasks. In many settings (e.g., robotics) demonstrations provide a natural way to specify the sub-tasks. However, most methods for learning from demonstrations either do not provide guarantees that the artifacts learned for the sub-tasks can be safely recombined or limit the types of composition available. Motivated by this deficit, we consider the problem of inferring Boolean non-Markovian rewards (also known as logical trace properties or specifications) from demonstrations provided by an agent operating in an uncertain, stochastic environment. Crucially, specifications admit well-defined composition rules that are typically easy to interpret. In this paper, we formulate the specification inference task as a maximum a posteriori (MAP) probability inference problem, apply the principle of maximum entropy to derive an analytic demonstration likelihood model and give an efficient approach to search for the most likely specification in a large candidate pool of specifications. In our experiments, we demonstrate how learning specifications can help avoid common problems that often arise due to ad-hoc reward composition.

==> imgs/lattice.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lattice.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{378.74929353bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.45011168)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imgs/lattice.pdf}}%
    \put(0.35046471,0.00112154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}false\end{tabular}}}}%
    \put(0.39911013,1.39449586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}true\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imgs/lattice.pdf}}%
    \put(0.83466728,0.92664009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}anti-chain\end{tabular}}}}%
    \put(0.42122763,0.76861602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi_3$\end{tabular}}}}%
    \put(0.08600779,0.76578717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi_2$\end{tabular}}}}%
    \put(0.75248513,0.77059602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi_4$\end{tabular}}}}%
    \put(0.42264212,0.29251887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi_0$\end{tabular}}}}%
    \put(0.64046429,1.14117689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi_6$\end{tabular}}}}%
    \put(0.27271256,1.1425912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi_7$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> imgs/missing-recharge.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'missing-recharge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{267.80001068bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01493646)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imgs/missing-recharge.pdf}}%
  \end{picture}%
\endgroup%


==> imgs/thm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893953in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{5.610667in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{5.610667in}{3.402333in}}%
\pgfpathlineto{\pgfqpoint{0.893953in}{3.402333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893953in}{1.021278in}}{\pgfqpoint{4.716714in}{2.381056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107915in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{1.107915in}{3.402333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107915in,y=0.889333in,,top]{\color{textcolor}\sffamily\fontsize{18.700000}{22.440000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893953in}{1.021278in}}{\pgfqpoint{4.716714in}{2.381056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974250in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{1.974250in}{3.402333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974250in,y=0.889333in,,top]{\color{textcolor}\sffamily\fontsize{18.700000}{22.440000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893953in}{1.021278in}}{\pgfqpoint{4.716714in}{2.381056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840584in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{2.840584in}{3.402333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840584in,y=0.889333in,,top]{\color{textcolor}\sffamily\fontsize{18.700000}{22.440000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893953in}{1.021278in}}{\pgfqpoint{4.716714in}{2.381056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706919in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{3.706919in}{3.402333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706919in,y=0.889333in,,top]{\color{textcolor}\sffamily\fontsize{18.700000}{22.440000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893953in}{1.021278in}}{\pgfqpoint{4.716714in}{2.381056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573253in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{4.573253in}{3.402333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.573253in,y=0.889333in,,top]{\color{textcolor}\sffamily\fontsize{18.700000}{22.440000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893953in}{1.021278in}}{\pgfqpoint{4.716714in}{2.381056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439587in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{5.439587in}{3.402333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439587in,y=0.889333in,,top]{\color{textcolor}\sffamily\fontsize{18.700000}{22.440000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252310in,y=0.582426in,,top]{\color{textcolor}\sffamily\fontsize{20.400000}{24.480000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893953in}{1.021278in}}{\pgfqpoint{4.716714in}{2.381056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893953in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{5.610667in}{1.158249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651940in,y=1.059585in,left,base]{\color{textcolor}\sffamily\fontsize{18.700000}{22.440000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893953in}{1.021278in}}{\pgfqpoint{4.716714in}{2.381056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893953in}{1.934395in}}%
\pgfpathlineto{\pgfqpoint{5.610667in}{1.934395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651940in,y=1.835731in,left,base]{\color{textcolor}\sffamily\fontsize{18.700000}{22.440000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893953in}{1.021278in}}{\pgfqpoint{4.716714in}{2.381056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893953in}{2.710540in}}%
\pgfpathlineto{\pgfqpoint{5.610667in}{2.710540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651940in,y=2.611876in,left,base]{\color{textcolor}\sffamily\fontsize{18.700000}{22.440000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596384in,y=2.211806in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.400000}{24.480000}\selectfont \(\displaystyle J_{6}(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893953in}{1.021278in}}{\pgfqpoint{4.716714in}{2.381056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151232in}{2.062296in}}%
\pgfpathcurveto{\pgfqpoint{1.162282in}{2.062296in}}{\pgfqpoint{1.172881in}{2.066686in}}{\pgfqpoint{1.180695in}{2.074500in}}%
\pgfpathcurveto{\pgfqpoint{1.188509in}{2.082314in}}{\pgfqpoint{1.192899in}{2.092913in}}{\pgfqpoint{1.192899in}{2.103963in}}%
\pgfpathcurveto{\pgfqpoint{1.192899in}{2.115013in}}{\pgfqpoint{1.188509in}{2.125612in}}{\pgfqpoint{1.180695in}{2.133426in}}%
\pgfpathcurveto{\pgfqpoint{1.172881in}{2.141239in}}{\pgfqpoint{1.162282in}{2.145630in}}{\pgfqpoint{1.151232in}{2.145630in}}%
\pgfpathcurveto{\pgfqpoint{1.140182in}{2.145630in}}{\pgfqpoint{1.129583in}{2.141239in}}{\pgfqpoint{1.121769in}{2.133426in}}%
\pgfpathcurveto{\pgfqpoint{1.113956in}{2.125612in}}{\pgfqpoint{1.109566in}{2.115013in}}{\pgfqpoint{1.109566in}{2.103963in}}%
\pgfpathcurveto{\pgfqpoint{1.109566in}{2.092913in}}{\pgfqpoint{1.113956in}{2.082314in}}{\pgfqpoint{1.121769in}{2.074500in}}%
\pgfpathcurveto{\pgfqpoint{1.129583in}{2.066686in}}{\pgfqpoint{1.140182in}{2.062296in}}{\pgfqpoint{1.151232in}{2.062296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893953in}{1.021278in}}{\pgfqpoint{4.716714in}{2.381056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974250in}{1.314820in}}%
\pgfpathcurveto{\pgfqpoint{1.985300in}{1.314820in}}{\pgfqpoint{1.995899in}{1.319210in}}{\pgfqpoint{2.003713in}{1.327024in}}%
\pgfpathcurveto{\pgfqpoint{2.011526in}{1.334837in}}{\pgfqpoint{2.015916in}{1.345436in}}{\pgfqpoint{2.015916in}{1.356486in}}%
\pgfpathcurveto{\pgfqpoint{2.015916in}{1.367537in}}{\pgfqpoint{2.011526in}{1.378136in}}{\pgfqpoint{2.003713in}{1.385949in}}%
\pgfpathcurveto{\pgfqpoint{1.995899in}{1.393763in}}{\pgfqpoint{1.985300in}{1.398153in}}{\pgfqpoint{1.974250in}{1.398153in}}%
\pgfpathcurveto{\pgfqpoint{1.963200in}{1.398153in}}{\pgfqpoint{1.952601in}{1.393763in}}{\pgfqpoint{1.944787in}{1.385949in}}%
\pgfpathcurveto{\pgfqpoint{1.936973in}{1.378136in}}{\pgfqpoint{1.932583in}{1.367537in}}{\pgfqpoint{1.932583in}{1.356486in}}%
\pgfpathcurveto{\pgfqpoint{1.932583in}{1.345436in}}{\pgfqpoint{1.936973in}{1.334837in}}{\pgfqpoint{1.944787in}{1.327024in}}%
\pgfpathcurveto{\pgfqpoint{1.952601in}{1.319210in}}{\pgfqpoint{1.963200in}{1.314820in}}{\pgfqpoint{1.974250in}{1.314820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893953in}{1.021278in}}{\pgfqpoint{4.716714in}{2.381056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407417in}{1.227193in}}%
\pgfpathcurveto{\pgfqpoint{2.418467in}{1.227193in}}{\pgfqpoint{2.429066in}{1.231583in}}{\pgfqpoint{2.436880in}{1.239397in}}%
\pgfpathcurveto{\pgfqpoint{2.444693in}{1.247211in}}{\pgfqpoint{2.449084in}{1.257810in}}{\pgfqpoint{2.449084in}{1.268860in}}%
\pgfpathcurveto{\pgfqpoint{2.449084in}{1.279910in}}{\pgfqpoint{2.444693in}{1.290509in}}{\pgfqpoint{2.436880in}{1.298323in}}%
\pgfpathcurveto{\pgfqpoint{2.429066in}{1.306136in}}{\pgfqpoint{2.418467in}{1.310526in}}{\pgfqpoint{2.407417in}{1.310526in}}%
\pgfpathcurveto{\pgfqpoint{2.396367in}{1.310526in}}{\pgfqpoint{2.385768in}{1.306136in}}{\pgfqpoint{2.377954in}{1.298323in}}%
\pgfpathcurveto{\pgfqpoint{2.370141in}{1.290509in}}{\pgfqpoint{2.365750in}{1.279910in}}{\pgfqpoint{2.365750in}{1.268860in}}%
\pgfpathcurveto{\pgfqpoint{2.365750in}{1.257810in}}{\pgfqpoint{2.370141in}{1.247211in}}{\pgfqpoint{2.377954in}{1.239397in}}%
\pgfpathcurveto{\pgfqpoint{2.385768in}{1.231583in}}{\pgfqpoint{2.396367in}{1.227193in}}{\pgfqpoint{2.407417in}{1.227193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893953in}{1.021278in}}{\pgfqpoint{4.716714in}{2.381056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706919in}{1.120256in}}%
\pgfpathcurveto{\pgfqpoint{3.717969in}{1.120256in}}{\pgfqpoint{3.728568in}{1.124646in}}{\pgfqpoint{3.736381in}{1.132460in}}%
\pgfpathcurveto{\pgfqpoint{3.744195in}{1.140273in}}{\pgfqpoint{3.748585in}{1.150872in}}{\pgfqpoint{3.748585in}{1.161923in}}%
\pgfpathcurveto{\pgfqpoint{3.748585in}{1.172973in}}{\pgfqpoint{3.744195in}{1.183572in}}{\pgfqpoint{3.736381in}{1.191385in}}%
\pgfpathcurveto{\pgfqpoint{3.728568in}{1.199199in}}{\pgfqpoint{3.717969in}{1.203589in}}{\pgfqpoint{3.706919in}{1.203589in}}%
\pgfpathcurveto{\pgfqpoint{3.695868in}{1.203589in}}{\pgfqpoint{3.685269in}{1.199199in}}{\pgfqpoint{3.677456in}{1.191385in}}%
\pgfpathcurveto{\pgfqpoint{3.669642in}{1.183572in}}{\pgfqpoint{3.665252in}{1.172973in}}{\pgfqpoint{3.665252in}{1.161923in}}%
\pgfpathcurveto{\pgfqpoint{3.665252in}{1.150872in}}{\pgfqpoint{3.669642in}{1.140273in}}{\pgfqpoint{3.677456in}{1.132460in}}%
\pgfpathcurveto{\pgfqpoint{3.685269in}{1.124646in}}{\pgfqpoint{3.695868in}{1.120256in}}{\pgfqpoint{3.706919in}{1.120256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893953in}{1.021278in}}{\pgfqpoint{4.716714in}{2.381056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108349in}{3.294104in}}%
\pgfpathlineto{\pgfqpoint{1.151661in}{2.101427in}}%
\pgfpathlineto{\pgfqpoint{1.194973in}{1.924697in}}%
\pgfpathlineto{\pgfqpoint{1.238286in}{1.821553in}}%
\pgfpathlineto{\pgfqpoint{1.281598in}{1.748681in}}%
\pgfpathlineto{\pgfqpoint{1.324910in}{1.692434in}}%
\pgfpathlineto{\pgfqpoint{1.368223in}{1.646720in}}%
\pgfpathlineto{\pgfqpoint{1.411535in}{1.608283in}}%
\pgfpathlineto{\pgfqpoint{1.454847in}{1.575181in}}%
\pgfpathlineto{\pgfqpoint{1.498160in}{1.546159in}}%
\pgfpathlineto{\pgfqpoint{1.541472in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.584784in}{1.497169in}}%
\pgfpathlineto{\pgfqpoint{1.628097in}{1.476139in}}%
\pgfpathlineto{\pgfqpoint{1.671409in}{1.456926in}}%
\pgfpathlineto{\pgfqpoint{1.714721in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{1.758034in}{1.422939in}}%
\pgfpathlineto{\pgfqpoint{1.801346in}{1.407783in}}%
\pgfpathlineto{\pgfqpoint{1.844658in}{1.393657in}}%
\pgfpathlineto{\pgfqpoint{1.887971in}{1.380446in}}%
\pgfpathlineto{\pgfqpoint{1.931283in}{1.368053in}}%
\pgfpathlineto{\pgfqpoint{1.974595in}{1.356396in}}%
\pgfpathlineto{\pgfqpoint{2.017908in}{1.345407in}}%
\pgfpathlineto{\pgfqpoint{2.061220in}{1.335025in}}%
\pgfpathlineto{\pgfqpoint{2.104533in}{1.325199in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{1.315884in}}%
\pgfpathlineto{\pgfqpoint{2.191157in}{1.307040in}}%
\pgfpathlineto{\pgfqpoint{2.234470in}{1.298633in}}%
\pgfpathlineto{\pgfqpoint{2.277782in}{1.290633in}}%
\pgfpathlineto{\pgfqpoint{2.321094in}{1.283012in}}%
\pgfpathlineto{\pgfqpoint{2.364407in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{2.407719in}{1.268813in}}%
\pgfpathlineto{\pgfqpoint{2.451031in}{1.262193in}}%
\pgfpathlineto{\pgfqpoint{2.494344in}{1.255871in}}%
\pgfpathlineto{\pgfqpoint{2.537656in}{1.249828in}}%
\pgfpathlineto{\pgfqpoint{2.580968in}{1.244053in}}%
\pgfpathlineto{\pgfqpoint{2.624281in}{1.238530in}}%
\pgfpathlineto{\pgfqpoint{2.667593in}{1.233250in}}%
\pgfpathlineto{\pgfqpoint{2.710905in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{2.754218in}{1.223372in}}%
\pgfpathlineto{\pgfqpoint{2.797530in}{1.218757in}}%
\pgfpathlineto{\pgfqpoint{2.840842in}{1.214347in}}%
\pgfpathlineto{\pgfqpoint{2.884155in}{1.210134in}}%
\pgfpathlineto{\pgfqpoint{2.927467in}{1.206113in}}%
\pgfpathlineto{\pgfqpoint{2.970779in}{1.202276in}}%
\pgfpathlineto{\pgfqpoint{3.014092in}{1.198619in}}%
\pgfpathlineto{\pgfqpoint{3.057404in}{1.195137in}}%
\pgfpathlineto{\pgfqpoint{3.100716in}{1.191826in}}%
\pgfpathlineto{\pgfqpoint{3.144029in}{1.188681in}}%
\pgfpathlineto{\pgfqpoint{3.187341in}{1.185699in}}%
\pgfpathlineto{\pgfqpoint{3.230653in}{1.182878in}}%
\pgfpathlineto{\pgfqpoint{3.273966in}{1.180214in}}%
\pgfpathlineto{\pgfqpoint{3.317278in}{1.177705in}}%
\pgfpathlineto{\pgfqpoint{3.360590in}{1.175349in}}%
\pgfpathlineto{\pgfqpoint{3.403903in}{1.173146in}}%
\pgfpathlineto{\pgfqpoint{3.447215in}{1.171093in}}%
\pgfpathlineto{\pgfqpoint{3.490527in}{1.169189in}}%
\pgfpathlineto{\pgfqpoint{3.533840in}{1.167436in}}%
\pgfpathlineto{\pgfqpoint{3.577152in}{1.165831in}}%
\pgfpathlineto{\pgfqpoint{3.620465in}{1.164376in}}%
\pgfpathlineto{\pgfqpoint{3.663777in}{1.163072in}}%
\pgfpathlineto{\pgfqpoint{3.707089in}{1.161918in}}%
\pgfpathlineto{\pgfqpoint{3.750402in}{1.160918in}}%
\pgfpathlineto{\pgfqpoint{3.793714in}{1.160072in}}%
\pgfpathlineto{\pgfqpoint{3.837026in}{1.159383in}}%
\pgfpathlineto{\pgfqpoint{3.880339in}{1.158853in}}%
\pgfpathlineto{\pgfqpoint{3.923651in}{1.158487in}}%
\pgfpathlineto{\pgfqpoint{3.966963in}{1.158287in}}%
\pgfpathlineto{\pgfqpoint{4.010276in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.053588in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.096900in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.140213in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.183525in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.226837in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.270150in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.313462in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.356774in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.400087in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.443399in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.486711in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.530024in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.573336in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.616648in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.659961in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.703273in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.746585in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.789898in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.833210in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.876522in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{4.963147in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{5.006459in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{5.049772in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{5.093084in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{5.136397in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{5.179709in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{5.223021in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{5.266334in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{5.309646in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{5.352958in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{5.396271in}{1.158249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893953in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{0.893953in}{3.402333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610667in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{5.610667in}{3.402333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893953in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{5.610667in}{1.021278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893953in}{3.402333in}}%
\pgfpathlineto{\pgfqpoint{5.610667in}{3.402333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194549in,y=2.103963in,left,base]{\color{textcolor}\sffamily\fontsize{20.400000}{24.480000}\selectfont \(\displaystyle \varphi_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974250in,y=1.434101in,left,base]{\color{textcolor}\sffamily\fontsize{20.400000}{24.480000}\selectfont \(\displaystyle \varphi_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407417in,y=1.346474in,left,base]{\color{textcolor}\sffamily\fontsize{20.400000}{24.480000}\selectfont \(\displaystyle \varphi_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706919in,y=1.239537in,left,base]{\color{textcolor}\sffamily\fontsize{20.400000}{24.480000}\selectfont \(\displaystyle \varphi_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252310in,y=3.485667in,,base]{\color{textcolor}\sffamily\fontsize{20.400000}{24.480000}\selectfont Illustration of Thm~\ref{thm:max_f_in_chain}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/with-recharge.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'with-recharge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{267.83999634bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01478494)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imgs/with-recharge.pdf}}%
  \end{picture}%
\endgroup%

